Comment on Geometrical Control of Active Turbulence in Curved Topographies

In the recent letter Pearce et. al. Phys. Rev. Lett. 122, 168002 (2019) the authors investigate the turbulent dynamics of a two-dimensional active nematic liquid crystal which is constrained to the surface of a torus. The underlying model combines an incompressible surface Navier-Stokes equation with friction and active forcing with a surface Landau-de Gennes model for nematic liquid crystals. To numerically solve the surface Navier-Stokes equation a vorticity-stream function approach is considered. This approach is not appropriate on surfaces that are not simply connected - such as the considered torus - due to non-trivial harmonic vector fields. We will explain the underlying situation and provide details and examples to rebut the argumentation in Pearce et. al. Phys. Rev. Lett. 122, 168002 (2019).

==> dampedAndForcedEnergy.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\textwidth, % changed
%height=0.65\textwidth, % changed
height=0.3\textwidth, % changed
at={(0,0)}, % changed
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=60,
xtick={  0,  20,  40,  60},
xlabel={$\mbox{Time}$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymode=log,
ymin=1e-0,
ymax=1e2,
yminorticks=true,
ylabel={$\mbox{Kinetic energy}$},
x label style={font=\footnotesize,at={(axis description cs:0.5,0.075)}}, % added
y label style={font=\footnotesize,at={(axis description cs:0.05,0.5)}}, % added
yticklabel style = {font=\footnotesize}, % added
xticklabel style = {font=\footnotesize}, % added
axis background/.style={fill=white},
% legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=black}
legend style={font=\scriptsize,at={(0.99,0.01)},anchor=south east,legend cell align=left,align=left,draw=black} % changed
]
\addplot [color=black,solid,line width=2.5pt]
  table[row sep=crcr]{%
0	0\\
1	6.5303420167\\
2	13.8925684227\\
3	20.7278598438\\
4	26.9436326267\\
5	32.5799616021\\
6	37.6866155364\\
7	42.3117723107\\
8	46.5001121429\\
9	50.2925265856\\
10	53.7262436764\\
11	56.8350740445\\
12	59.6496863914\\
13	62.1978801822\\
14	64.5048437233\\
15	66.5933935696\\
16	68.4841943974\\
17	70.1959598422\\
18	71.7456353744\\
19	73.1485645045\\
20	74.4186396567\\
21	75.5684390176\\
22	76.6093505994\\
23	77.551684672\\
24	78.4047756272\\
25	79.1770742522\\
26	79.8762313041\\
27	80.509173198\\
28	81.0821705473\\
29	81.6009002278\\
30	82.070501575\\
31	82.495627268\\
32	82.8804893993\\
33	83.2289011873\\
34	83.5443147412\\
35	83.829855252\\
36	84.0883519478\\
37	84.3223661185\\
38	84.5342164881\\
39	84.726002184\\
40	84.8996235332\\
41	85.056800888\\
42	85.1990916697\\
43	85.3279057992\\
44	85.4445196653\\
45	85.5500887709\\
46	85.6456591817\\
47	85.7321778905\\
48	85.8105022001\\
49	85.8814082176\\
50	85.9455985444\\
51	86.0037092379\\
52	86.0563161135\\
53	86.1039404504\\
54	86.1470541566\\
55	86.186084445\\
56	86.2214180661\\
57	86.2534051407\\
58	86.282362629\\
59	86.308577471\\
60	86.3323094301\\
};
\addlegendentry{$\mbox{full}$};

\addplot [color=red,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
1	6.16303802366\\
2	12.1942530363\\
3	17.6674479811\\
4	22.6226484893\\
5	27.1085382903\\
6	31.1695561432\\
7	34.8459426379\\
8	38.1741273723\\
9	41.187089595\\
10	43.9146849902\\
11	46.3839415191\\
12	48.6193272425\\
13	50.6429927765\\
14	52.474990785\\
15	54.1334746832\\
16	55.6348785207\\
17	56.9940798285\\
18	58.2245470413\\
19	59.3384729571\\
20	60.3468955572\\
21	61.2598073819\\
22	62.0862545475\\
23	62.8344263853\\
24	63.5117365899\\
25	64.1248966824\\
26	64.6799825153\\
27	65.1824944785\\
28	65.6374120034\\
29	66.0492429041\\
30	66.422068046\\
31	66.7595817834\\
32	67.0651285669\\
33	67.341736084\\
34	67.5921452608\\
35	67.8188374219\\
36	68.0240588781\\
37	68.2098431852\\
38	68.3780312948\\
39	68.5302897963\\
40	68.6681274315\\
41	68.7929100445\\
42	68.9058741162\\
43	69.0081390167\\
44	69.100718097\\
45	69.1845287307\\
46	69.260401404\\
47	69.3290879454\\
48	69.3912689753\\
49	69.4475606505\\
50	69.4985207697\\
51	69.5446543008\\
52	69.5864183847\\
53	69.624226865\\
54	69.6584543891\\
55	69.68944012\\
56	69.7174910981\\
57	69.7428852826\\
58	69.7658743065\\
59	69.78668597\\
60	69.8055264974\\
};
\addlegendentry{$\mbox{harmonic}$};

\addplot [color=blue,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
1	2.1592427316\\
2	6.65609872728\\
3	10.8399933367\\
4	14.6347229032\\
5	18.0715536066\\
6	21.183478478\\
7	24.000965767\\
8	26.5517688426\\
9	28.8610790003\\
10	30.951731806\\
11	32.8444152148\\
12	34.5578660378\\
13	36.1090512448\\
14	37.5133337078\\
15	38.7846230591\\
16	39.9355126954\\
17	40.9774040499\\
18	41.9206192358\\
19	42.7745031086\\
20	43.5475157152\\
21	44.2473160212\\
22	44.8808377319\\
23	45.4543579461\\
24	45.9735593193\\
25	46.4435863452\\
26	46.8690963127\\
27	47.2543054398\\
28	47.6030306406\\
29	47.9187273389\\
30	48.2045237013\\
31	48.4632516289\\
32	48.6974748152\\
33	48.9095141465\\
34	49.1014706971\\
35	49.2752465474\\
36	49.4325636301\\
37	49.5749807916\\
38	49.7039092376\\
39	49.8206265168\\
40	49.9262891785\\
41	50.0219442335\\
42	50.1085395279\\
43	50.1869331354\\
44	50.2579018594\\
45	50.3221489309\\
46	50.3803109758\\
47	50.432964324\\
48	50.4806307193\\
49	50.5237824903\\
50	50.5628472298\\
51	50.5982120322\\
52	50.6302273292\\
53	50.6592103623\\
54	50.6854483258\\
55	50.7092012135\\
56	50.730704394\\
57	50.7501709439\\
58	50.7677937584\\
59	50.7837474631\\
60	50.7981901444\\
};
\addlegendentry{$\mbox{anti-harmonic}$};

\end{axis}
\end{tikzpicture}%

==> dampedEnergy.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\textwidth, % changed
%height=0.65\textwidth, % changed
height=0.3\textwidth, % changed
at={(0,0)}, % changed
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=40,
xtick={  0,  20,  40,  60},
xlabel={$\mbox{Time}$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymode=log,
ymin=1e-02,
ymax=1,
yminorticks=true,
ylabel={$\mbox{Kinetic energy}$},
x label style={font=\footnotesize,at={(axis description cs:0.5,0.075)}}, % added
y label style={font=\footnotesize,at={(axis description cs:0.025,0.5)}}, % added
yticklabel style = {font=\footnotesize}, % added
xticklabel style = {font=\footnotesize}, % added
axis background/.style={fill=white},
% legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=black}
legend style={font=\scriptsize,at={(0.99,0.99)},anchor=north east,legend cell align=left,align=left,draw=black} % changed
]
\addplot [color=black,solid,line width=2.5pt]
  table[row sep=crcr]{%
0	1\\
1	0.905286954675\\
2	0.819544470304\\
3	0.741922917743\\
4	0.671653138807\\
5	0.608038824628\\
6	0.550449615872\\
7	0.498314856454\\
8	0.451117938869\\
9	0.408391185078\\
10	0.369711212255\\
11	0.334694737452\\
12	0.302994779613\\
13	0.274297221318\\
14	0.248317696163\\
15	0.224798770951\\
16	0.203507394769\\
17	0.184232589664\\
18	0.166783360049\\
19	0.150986800109\\
20	0.136686380467\\
21	0.123740397119\\
22	0.112020567278\\
23	0.101410758212\\
24	0.0918058364729\\
25	0.0831106261219\\
26	0.075238965623\\
27	0.0681128540618\\
28	0.0616616782278\\
29	0.055821512903\\
30	0.0505344874213\\
31	0.0457482122237\\
32	0.0414152597258\\
33	0.0374926943542\\
34	0.0339416470945\\
35	0.0307269303348\\
36	0.0278166891893\\
37	0.0251820858453\\
38	0.0227970138073\\
39	0.0206378392053\\
40	0.0186831666052\\
};
\addlegendentry{$\mbox{full}$};

\addplot [color=red,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	0.793622490418\\
1	0.718456087512\\
2	0.650408923532\\
3	0.588806713677\\
4	0.533039036717\\
5	0.482553286272\\
6	0.436849194998\\
7	0.395473877392\\
8	0.358017342117\\
9	0.324108429366\\
10	0.293411133005\\
11	0.265621271066\\
12	0.24046347158\\
13	0.217688443898\\
14	0.197070508444\\
15	0.178405360445\\
16	0.161508045455\\
17	0.146211126626\\
18	0.132363025563\\
19	0.119826520323\\
20	0.108477385673\\
21	0.0982031621266\\
22	0.0889020415811\\
23	0.0804818584873\\
24	0.0728591765765\\
25	0.0659584620831\\
26	0.0597113352742\\
27	0.05405589287\\
28	0.0489360946385\\
29	0.044301208089\\
30	0.0401053057593\\
31	0.0363068101171\\
32	0.0328680815649\\
33	0.0297550454659\\
34	0.026936854496\\
35	0.0243855829752\\
36	0.0220759501496\\
37	0.0199850696825\\
38	0.0180922228718\\
39	0.0163786533469\\
40	0.0148273812101\\
};
\addlegendentry{$\mbox{harmonic}$};

\addplot [color=blue,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	0.608410505089\\
1	0.550786093344\\
2	0.498619465121\\
3	0.451393697121\\
4	0.408640825426\\
5	0.369937208405\\
6	0.334899328818\\
7	0.303179993509\\
8	0.274464893042\\
9	0.248469487187\\
10	0.224936185385\\
11	0.203631794263\\
12	0.184345206904\\
13	0.166885310967\\
14	0.151079094945\\
15	0.136769933778\\
16	0.123816036841\\
17	0.112089042932\\
18	0.101472748328\\
19	0.0918619553163\\
20	0.0831614297788\\
21	0.0752849575108\\
22	0.0681544899178\\
23	0.0616993706251\\
24	0.0558556353386\\
25	0.0505653780171\\
26	0.0457761770771\\
27	0.0414405759427\\
28	0.0375156127952\\
29	0.0339623948601\\
30	0.0307457130164\\
31	0.0278336929059\\
32	0.0251974790881\\
33	0.0228109491092\\
34	0.0206504546523\\
35	0.0186945872048\\
36	0.0169239659196\\
37	0.0153210455683\\
38	0.013869942685\\
39	0.0125562781748\\
40	0.0113670348309\\
};
\addlegendentry{$\mbox{anti-harmonic}$};

\end{axis}
\end{tikzpicture}%
